Homotopy Hubbard Trees for post-singularly finite exponential maps

We extend the concept of a Hubbard tree, well established and useful in the theory of polynomial dynamics, to the dynamics of transcendental entire functions. We show that Hubbard trees in the strict traditional sense, as invariant compact trees embedded in $\mathbb{C}$, do not exist even for post-singularly finite exponential maps; the difficulty lies in the existence of asymptotic values. We therefore introduce the concept of a Homotopy Hubbard Tree that takes care of these difficulties. Specifically for the family of exponential maps, we show that every post-singularly finite map has a Homotopy Hubbard tree that is unique up to homotopy, and we show that post-singulary finite exponential maps can be classified in terms of Homotopy Hubbard Trees, using a transcendental analogue of Thurston's topological characterization theorem of rational maps.

==> sketch_cyclic_order_shifts.tex <==
\input{tikzdefs.tex}
\begin{tikzpicture}
 % add the left axis with ks and (k+1)s indicated
 \draw pic {left_axis};
 % draw the partition sectors I, I_u and I_l
 \draw pic {partition_intervals};
 % add the right axis with s indicated on it
 \draw pic {right_axis};

 % add nodes t, u and v on the left axis
 \node[empty] (t)   [above=of ks,label=right:$\ad{t}$]       {};
 \node[empty] (u)   [above=of t,label=right:$\ad{u}$]        {};
 \node[empty] (v)   [above=of u,label=right:$\ad{v}$]        {};
 % draw the left axis' connections; we don't need fancy colours here
 \draw (base_left) to (t);
 \draw[interval1] (t) to (u);
 \draw[interval2] (u) to (v);
 \draw (v) to (k+s) to (top_left);

 % add shifts of the nodes t, u and v to the right axis
 %draw the right axis including their connections
 \node[empty] (sigma_v) [above=1.6 of base_right,label=right:$\sigma(\ad{v})$] {};
 \node[empty] (sigma_t) [above=of s,label=right:$\sigma(\ad{t})$] {};
 \node[empty] (sigma_u) [above=of sigma_t,label=right:$\sigma(\ad{u})$] {};
 \draw (sigma_v) to (sigma_t);
 \draw[interval1] (sigma_t) to (sigma_u);
 \draw[interval2] (base_right) to (sigma_v) (sigma_u) to (top_right);

 % draw a tiny horizontal line for each node
 \foreach \n in {t, u, v, sigma_t, sigma_u, sigma_v} {
  \draw (\n) ++(-0.1,0) -- ++(0.2,0);
 }

 % mapping connections
 %\draw[->] (ks) to (s) to (k+s);
 \draw[->] (t) to (sigma_t);
 \draw[->] (u) to (sigma_u);
 \draw[->] (v) to (sigma_v);
\end{tikzpicture}

==> sketch_shift_intervals.tex <==
\input{tikzdefs.tex}
\begin{tikzpicture}
 % add the left axis with ks and (k+1)s indicated
 \draw pic {left_axis};
 % draw the partition sectors I, I_u and I_l
 \draw pic {partition_intervals};
 % add the right axis with s indicated on it
 \draw pic {right_axis};
 % connect the vertices on the left axis
 \draw (base_left) to (ks) (k+s) to (top_left);
 \draw[interval1] (ks) -- (kinf);
 \draw[interval2] (kinf) to (k+s);
 % draw that sigma maps ks and k+s to s
 \draw[->] (ks) to (s); \draw[->] (k+s) to (s);
 % draw the right axis
 \draw[interval2] (base_right) to (s);
 \draw[interval1] (s) to (top_right);

 % finally, draw a big arrow indicating that we're considering sigma
 \node (sigmaArrowLeft)  [below right=0.3 and 0.4 of top_left] {};
 \node (sigmaArrowRight) [below left=0.3 and 0.4 of top_right] {};
 \draw [->] (sigmaArrowLeft) to [bend left] node[above] {$\sigma$} (sigmaArrowRight);
\end{tikzpicture}

